Supersymmetric brick wall diagrams and the dynamical fishnet

We consider the double scaling limit of $\beta$-deformed planar N = 4 supersymmetric Yang-Mills theory (SYM), which has been argued to be conformal and integrable. It is a special point in the three-parameter space of double-scaled $\gamma_i$-deformed N = 4 SYM, preserving N = 1 supersymmetry. The Feynman diagrams of the general three-parameter models form a "dynamical fishnet" that is much harder to analyze than the original one-parameter fishnet, where major progress in uncovering the model's integrable structure has been made in recent years. Here we show that by applying N = 1 superspace techniques to the $\beta$-deformed model the dynamical nature of its Feynman graph expansion disappears, and we recover a regular lattice structure of brick wall (honeycomb) type. As a first application, we compute the zero-mode-fixed thermodynamic free energy of this model by applying Zamolodchikov's method of inversion to the supersymmetric brick wall diagrams.

==> pictures/xmove_antichiral/right/RHS/xmove1.tex <==
\documentclass{standalone}
%Drawing Tikz
\usepackage{tikz}
\usetikzlibrary{decorations.fractals}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes}
\usepackage{tikz-3dplot}
\usetikzlibrary{3d,shadings}
\usetikzlibrary{decorations.pathreplacing}

%For Math Labels
\usepackage{amsmath,amssymb,amsfonts}
\usepackage{bbm}

\tikzset{snake it/.style={decorate, decoration=snake}}

\newcommand{\greater}[2]{
\draw[] (#1,#2)--(#1-2,#2+2);
\draw[] (#1,#2)--(#1-2,#2-2);
\draw[snake it] (#1,#2)--(#1-2,#2+2);
\draw[snake it] (#1,#2)--(#1-2,#2-2);
\draw[fill=black] (#1,#2) circle (3.5pt);
\draw[fill=white] (#1-2,#2+2) circle (3.5pt);
\draw[fill=white] (#1-2,#2-2) circle (3.5pt);
}

\newcommand{\smaller}[2]{
\draw[] (#1,#2)--(#1+2,#2+2);
\draw[] (#1,#2)--(#1+2,#2-2);
\draw[snake it] (#1,#2)--(#1+2,#2+2);
\draw[snake it] (#1,#2)--(#1+2,#2-2);
\draw[fill=black] (#1,#2) circle (3.5pt);
\draw[fill=white] (#1+2,#2+2) circle (3.5pt);
\draw[fill=white] (#1+2,#2-2) circle (3.5pt);
}


\begin{document}
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ]
    

\greater{0}{0}
\smaller{0}{0}


% propagator labels
% left above
\node[below left] at (-1,1) {$u\mathrm{,}\ell$};
% left below
\node[above left] at (-1,-1) {$2\eta - u -\varepsilon \mathrm{,}\ell$};
% right above
\node[below right] at (1,1) {$v\mathrm{,}m$};
% right below
\node[above right] at (1,-1) {$2\varepsilon - v\mathrm{,}m$};


\end{tikzpicture}
\end{document}

==> pictures/xmove_antichiral/right/RHS/xmove2_susy.tex <==
\documentclass{standalone}
%Drawing Tikz
\usepackage{tikz}
\usetikzlibrary{decorations.fractals}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes}
\usepackage{tikz-3dplot}
\usetikzlibrary{3d,shadings}
\usetikzlibrary{decorations.pathreplacing}

%For Math Labels
\usepackage{amsmath,amssymb,amsfonts}
\usepackage{bbm}

\tikzset{snake it/.style={decorate, decoration=snake}}

\newcommand{\greater}[2]{
\draw[postaction={decorate}] (#1-2,#2+2)--(#1,#2);
\draw[postaction={decorate}] (#1-2,#2-2)--(#1,#2);
\draw[green,fill=green] (#1,#2) circle (3.5pt);
\draw[red,fill=white] (#1-2,#2+2) circle (3.5pt);
\draw[red,fill=white] (#1-2,#2-2) circle (3.5pt);
}

\newcommand{\smaller}[2]{
\draw[postaction={decorate}] (#1+2,#2+2)--(#1,#2);
\draw[postaction={decorate}] (#1+2,#2-2)--(#1,#2);
\draw[green,fill=green] (#1,#2) circle (3.5pt);
\draw[red,fill=white] (#1+2,#2+2) circle (3.5pt);
\draw[red,fill=white] (#1+2,#2-2) circle (3.5pt);
}


\begin{document}
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.15 with {\arrow{latex}}}
    ]
    


\draw[postaction={decorate}] (2,0)--(0,0);
\draw[postaction={decorate}] (2,0)--(4,0);

\draw[red,fill=red] (2,0) circle (3.5pt);

\greater{0}{0}
\smaller{4}{0}


% propagator labels
% left above
\node[below left] at (-1,1) {$v$};
% left below
\node[above left] at (-1,-1) {$-v+\varepsilon+\delta$};
% right above
\node[below right] at (1+4,1) {$u$};
% right below
\node[above right] at (1+4,-1) {$3-u-\varepsilon$};

% center left
\node[above] at (1,0) {$3-\varepsilon-\delta$};
% center right
\node[above] at (3,0) {$\varepsilon$};


\end{tikzpicture}
\end{document}

==> pictures/xmove_antichiral/right/RHS/xmove3.tex <==
\documentclass{standalone}
%Drawing Tikz
\usepackage{tikz}
\usetikzlibrary{decorations.fractals}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes}
\usepackage{tikz-3dplot}
\usetikzlibrary{3d,shadings}
\usetikzlibrary{decorations.pathreplacing}

%For Math Labels
\usepackage{amsmath,amssymb,amsfonts}
\usepackage{bbm}

\tikzset{snake it/.style={decorate, decoration=snake}}

\newcommand{\greater}[2]{
\draw[] (#1,#2)--(#1-2,#2+2);
\draw[] (#1,#2)--(#1-2,#2-2);
\draw[snake it] (#1,#2)--(#1-2,#2+2);
\draw[snake it] (#1,#2)--(#1-2,#2-2);
\draw[fill=black] (#1,#2) circle (3.5pt);
\draw[fill=white] (#1-2,#2+2) circle (3.5pt);
\draw[fill=white] (#1-2,#2-2) circle (3.5pt);
}

\newcommand{\smaller}[2]{
\draw[] (#1,#2)--(#1+2,#2+2);
\draw[] (#1,#2)--(#1+2,#2-2);
\draw[snake it] (#1,#2)--(#1+2,#2+2);
\draw[snake it] (#1,#2)--(#1+2,#2-2);
\draw[fill=black] (#1,#2) circle (3.5pt);
\draw[fill=white] (#1+2,#2+2) circle (3.5pt);
\draw[fill=white] (#1+2,#2-2) circle (3.5pt);
}


\begin{document}
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ]
    
\draw[] (-2,2)--(-2,-2);

\greater{0}{0}

\draw[] (0,0)--(2,0);

\smaller{2}{0}


% propagator labels
% left
\node[left] at (-2,0) {$\eta -\varepsilon$};

% left above
\node[above right] at (-1,1) {$u-\eta +\varepsilon\mathrm{,}\ell$};
% left below
\node[below right] at (-1,-1) {$\eta - u \mathrm{,}\ell$};
% right above
\node[below right] at (1+2,1) {$v\mathrm{,}m$};
% right below
\node[above right] at (1+2,-1) {$2\varepsilon - v \mathrm{,}m$};

% center
\node[above] at (1,0) {$2\eta - 2\varepsilon$};


\end{tikzpicture}
\end{document}

==> pictures/xmove_antichiral/right/RHS/xmove3_susy.tex <==
\documentclass{standalone}
%Drawing Tikz
\usepackage{tikz}
\usetikzlibrary{decorations.fractals}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes}
\usepackage{tikz-3dplot}
\usetikzlibrary{3d,shadings}
\usetikzlibrary{decorations.pathreplacing}

%For Math Labels
\usepackage{amsmath,amssymb,amsfonts}
\usepackage{bbm}

\tikzset{snake it/.style={decorate, decoration=snake}}

\begin{document}
\begin{tikzpicture}[thick,decoration={
    markings,
    mark=at position 0.15 with {\arrow{latex}}}
    ]

\node[coordinate]  (center) at (0,0) {};
\node[coordinate]  (One) at (2+0.6,0) {};
\node[coordinate]  (Two) at (-2,2) {};
\node[coordinate]  (Three) at (-2,-2) {};

\node[label=above: $3-\delta$]  (OneL) at (1,0) {};
\node[label=right: $v$]  (TwoL) at (-1,1) {};
\node[label=right: $-v+\delta$]  (ThreeL) at (-1,-1) {};

\draw[postaction={decorate}] (One)--(center);
\draw[postaction={decorate}] (Two)--(center);
\draw[postaction={decorate}] (Three)--(center);
%\draw[snake it] (center)--(Two);
%\draw[snake it] (center)--(Three);

\draw[green,fill=green] (center) circle (3.5pt);
\draw[red,fill=red] (One) circle (3.5pt);
\draw[red,fill=white] (Two) circle (3.5pt);
\draw[red,fill=white] (Three) circle (3.5pt);

\draw[dashed] (5,2)--(5,-2);
\draw[red,fill=white] (Two)+(7,0) circle (3.5pt);
\draw[red,fill=white] (Three)+(7,0) circle (3.5pt);


%\fill[blue!30] (0,-1.5)--(1.5,0)--(3,-1.5);
%\fill[blue!30] (0,+1.5)--(1.5,0)--(3,+1.5);
%
%\draw[blue!60,-latex] (0,-1.5)--(3,1.5);
%\draw[blue!60,-latex] (3,-1.5)--(0,1.5);
%\node[above] at (3,1.5) {\tiny $\mathbf{v}=(v,l_1)$};
%\node[above] at (0,1.5) {\tiny $\mathbf{w}=(w,l_2)$};
%
%\node[below] at (0,-1.5) {\tiny $\frac{2\pi v}{D}$};
%\node[below] at (3,-1.5) {\tiny $\frac{2\pi w}{D}$};
%
%\draw (0,0)--(3,0);
%\draw[fill=white] (0,0) circle (3pt);
%\node[below left] at (0,0) {\footnotesize $x$};
%\draw[fill=white] (3,0) circle (3pt);
%\node[below right] at (3,0) {\footnotesize $x'$};
%
%\draw[thin] (0-0.2,-1.5) arc (180:45:0.2);\draw[thin, dashed] (0-0.3,-1.5)--(0.2,-1.5);
%\draw[thin] (3-0.2,-1.5) arc (180:135:0.2);\draw[thin, dashed] (3-0.3,-1.5)--(3.2,-1.5);
%
%\draw[thin] (1.5-0.7,+0.7) arc (135:45:1.4*0.7);
%\node[above] at (1.5,1) {\tiny $u = v-w$};



\end{tikzpicture}
\end{document}

==> pictures/xmove_antichiral/right/RHS/xmove4.tex <==
\documentclass{standalone}
%Drawing Tikz
\usepackage{tikz}
\usetikzlibrary{decorations.fractals}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes}
\usepackage{tikz-3dplot}
\usetikzlibrary{3d,shadings}
\usetikzlibrary{decorations.pathreplacing}

%For Math Labels
\usepackage{amsmath,amssymb,amsfonts}
\usepackage{bbm}

\tikzset{snake it/.style={decorate, decoration=snake}}

\newcommand{\greater}[2]{
\draw[] (#1,#2)--(#1-2,#2+2);
\draw[] (#1,#2)--(#1-2,#2-2);
\draw[snake it] (#1,#2)--(#1-2,#2+2);
\draw[snake it] (#1,#2)--(#1-2,#2-2);
\draw[fill=black] (#1,#2) circle (3.5pt);
\draw[fill=white] (#1-2,#2+2) circle (3.5pt);
\draw[fill=white] (#1-2,#2-2) circle (3.5pt);
}

\newcommand{\smaller}[2]{
\draw[] (#1,#2)--(#1+2,#2+2);
\draw[] (#1,#2)--(#1+2,#2-2);
\draw[snake it] (#1,#2)--(#1+2,#2+2);
\draw[snake it] (#1,#2)--(#1+2,#2-2);
\draw[fill=black] (#1,#2) circle (3.5pt);
\draw[fill=white] (#1+2,#2+2) circle (3.5pt);
\draw[fill=white] (#1+2,#2-2) circle (3.5pt);
}


\begin{document}
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ]
    
\draw[dashed] (-2,2)--(-2,-2);
\draw[] (2,2)--(2,-2);

\greater{0}{0}

\smaller{0}{0}


% propagator labels

% left above
\node[above right] at (-0.75,0.6) {$u-\eta\mathrm{,}\ell$};
% left below
\node[below right] at (-0.8,-0.6) {$\eta - u \mathrm{,}\ell$};
% right above
\node[above left] at (1.5,1.5) {$\eta + v -2\varepsilon\mathrm{,}m$};
% right below
\node[below left] at (1.5,-1.5) {$\eta - v\mathrm{,}m$};

% right
\node[right] at (2,0) {$-\eta + 2\varepsilon$};

\end{tikzpicture}
\end{document}

==> pictures/xmove_antichiral/right/RHS/xmove5.tex <==
\documentclass{standalone}
%Drawing Tikz
\usepackage{tikz}
\usetikzlibrary{decorations.fractals}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes}
\usepackage{tikz-3dplot}
\usetikzlibrary{3d,shadings}
\usetikzlibrary{decorations.pathreplacing}

%For Math Labels
\usepackage{amsmath,amssymb,amsfonts}
\usepackage{bbm}

\tikzset{snake it/.style={decorate, decoration=snake}}

\newcommand{\greater}[2]{
\draw[] (#1,#2)--(#1-2,#2+2);
\draw[] (#1,#2)--(#1-2,#2-2);
\draw[snake it] (#1,#2)--(#1-2,#2+2);
\draw[snake it] (#1,#2)--(#1-2,#2-2);
\draw[fill=black] (#1,#2) circle (3.5pt);
\draw[fill=white] (#1-2,#2+2) circle (3.5pt);
\draw[fill=white] (#1-2,#2-2) circle (3.5pt);
}

\newcommand{\smaller}[2]{
\draw[] (#1,#2)--(#1+2,#2+2);
\draw[] (#1,#2)--(#1+2,#2-2);
\draw[snake it] (#1,#2)--(#1+2,#2+2);
\draw[snake it] (#1,#2)--(#1+2,#2-2);
\draw[fill=black] (#1,#2) circle (3.5pt);
\draw[fill=white] (#1+2,#2+2) circle (3.5pt);
\draw[fill=white] (#1+2,#2-2) circle (3.5pt);
}


\begin{document}
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ]

   
\draw[dashed] (-2,2)--(-2,-2);
\draw[fill=white] (-2,2) circle (3.5pt);
\draw[fill=white] (-2,-2) circle (3.5pt);

\draw[] (2,2)--(2,-2);

\smaller{0}{0}


% propagator labels

% right above
\node[above left] at (1,1) {$\eta + v\mathrm{,}m$};
% right below
\node[below left] at (1,-1) {$\eta - v\mathrm{,}m$};

% right
\node[right] at (2,0) {$-\eta$};

\end{tikzpicture}
\end{document}

==> pictures/xmove_antichiral/right/RHS/xmove6.tex <==
\documentclass{standalone}
%Drawing Tikz
\usepackage{tikz}
\usetikzlibrary{decorations.fractals}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes}
\usepackage{tikz-3dplot}
\usetikzlibrary{3d,shadings}
\usetikzlibrary{decorations.pathreplacing}

%For Math Labels
\usepackage{amsmath,amssymb,amsfonts}
\usepackage{bbm}

\tikzset{snake it/.style={decorate, decoration=snake}}

\newcommand{\greater}[2]{
\draw[] (#1,#2)--(#1-2,#2+2);
\draw[] (#1,#2)--(#1-2,#2-2);
\draw[snake it] (#1,#2)--(#1-2,#2+2);
\draw[snake it] (#1,#2)--(#1-2,#2-2);
\draw[fill=black] (#1,#2) circle (3.5pt);
\draw[fill=white] (#1-2,#2+2) circle (3.5pt);
\draw[fill=white] (#1-2,#2-2) circle (3.5pt);
}

\newcommand{\smaller}[2]{
\draw[] (#1,#2)--(#1+2,#2+2);
\draw[] (#1,#2)--(#1+2,#2-2);
\draw[snake it] (#1,#2)--(#1+2,#2+2);
\draw[snake it] (#1,#2)--(#1+2,#2-2);
\draw[fill=black] (#1,#2) circle (3.5pt);
\draw[fill=white] (#1+2,#2+2) circle (3.5pt);
\draw[fill=white] (#1+2,#2-2) circle (3.5pt);
}

\begin{document}
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ]

\def\phi{45}
   
\draw[dashed] (-2,2)--(-2,-2);
\draw[fill=white] (-2,2) circle (3.5pt);
\draw[fill=white] (-2,-2) circle (3.5pt);

\draw (2,2) arc (\phi:-\phi:2.8) ;
\draw (2,2) arc (180-\phi:180+\phi:2.8) ;
\draw[fill=white] (2,2) circle (3.5pt);
\draw[fill=white] (2,-2) circle (3.5pt);



% propagator labels

% left
\node[left] at (1.1,0) {$\eta$};

% right
\node[right] at (2.8,0) {$-\eta$};

\end{tikzpicture}
\end{document}

==> pictures/xmove_antichiral/right/RHS/xmove7_susy.tex <==
\documentclass{standalone}
%Drawing Tikz
\usepackage{tikz}
\usetikzlibrary{decorations.fractals}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes}
\usepackage{tikz-3dplot}
\usetikzlibrary{3d,shadings}
\usetikzlibrary{decorations.pathreplacing}

%For Math Labels
\usepackage{amsmath,amssymb,amsfonts}
\usepackage{bbm}

\tikzset{snake it/.style={decorate, decoration=snake}}

\newcommand{\greater}[2]{
\draw[] (#1,#2)--(#1-2,#2+2);
\draw[] (#1,#2)--(#1-2,#2-2);
\draw[snake it] (#1,#2)--(#1-2,#2+2);
\draw[snake it] (#1,#2)--(#1-2,#2-2);
\draw[fill=black] (#1,#2) circle (3.5pt);
\draw[fill=white] (#1-2,#2+2) circle (3.5pt);
\draw[fill=white] (#1-2,#2-2) circle (3.5pt);
}

\newcommand{\smaller}[2]{
\draw[] (#1,#2)--(#1+2,#2+2);
\draw[] (#1,#2)--(#1+2,#2-2);
\draw[snake it] (#1,#2)--(#1+2,#2+2);
\draw[snake it] (#1,#2)--(#1+2,#2-2);
\draw[fill=black] (#1,#2) circle (3.5pt);
\draw[fill=white] (#1+2,#2+2) circle (3.5pt);
\draw[fill=white] (#1+2,#2-2) circle (3.5pt);
}


\begin{document}
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.7 with {\arrow{latex}}}
    ]

\def\phi{45}
   
\draw[dashed,thick] (-2,2)--(-2,-2);
\draw[red,fill=white] (-2,2) circle (3.5pt);
\draw[red,fill=white] (-2,-2) circle (3.5pt);

\draw[red,fill=white] (2,2) circle (3.5pt);
\draw[red,fill=white] (2,-2) circle (3.5pt);


\end{tikzpicture}
\end{document}
